Learning and Testing Latent-Tree Ising Models Efficiently

We provide time- and sample-efficient algorithms for learning and testing latent-tree Ising models, i.e. Ising models that may only be observed at their leaf nodes. On the learning side, we obtain efficient algorithms for learning a tree-structured Ising model whose leaf node distribution is close in Total Variation Distance, improving on the results of prior work. On the testing side, we provide an efficient algorithm with fewer samples for testing whether two latent-tree Ising models have leaf-node distributions that are close or far in Total Variation distance. We obtain our algorithms by showing novel localization results for the total variation distance between the leaf-node distributions of tree-structured Ising models, in terms of their marginals on pairs of leaves.

==> figures/appendix1.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1) + (-1.75,-2)$) (v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1) + (1.75,-2)$) (v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2) + (-1,-2)$) (v4) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2) + (1,-2)$) (v5) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3) + (-1,-2)$) (v6) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3) + (1,-2)$) (v7) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (8,0) (v8) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8) + (-1.75,-2)$) (v9) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8) + (1.75,-2)$) (v10) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9) + (-1,-2)$) (v11) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9) + (1,-2)$) (v12) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10) + (-1,-2)$) (v13) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10) + (1,-2)$) (v14) {\small $8$};

\draw[thick, red] (v1) -- (v2);
\draw[thick, red] (v1) -- (v3);
\draw[thick, red] (v2) -- (v4);
\draw[thick, red] (v2) -- (v5);
\draw[thick, red] (v3) -- (v6);
\draw[thick, red] (v3) -- (v7);
\draw[thick, dashed] (v1) -- (v8);
\draw[thick, dashed] (v8) -- (v9);
\draw[thick, dashed] (v8) -- (v10);
\draw[thick, blue] (v9) -- (v11);
\draw[thick, blue] (v9) -- (v12);
\draw[thick, black!20!green] (v10) -- (v13);
\draw[thick, black!20!green] (v10) -- (v14);
\end{tikzpicture}
}

==> figures/appendix10.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% Ladder
%
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (0,0) (v0) {\small $v_0$};
\node[above=5pt of v0] {\small $v_0 = i$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=50pt of v0] (v1) {\small $v_1$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=50pt of v1] (v2) {\small $v_2$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=100pt of v2] (v3) {\small $v_{k-1}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=50pt of v3] (v4) {\small $v_k$};
\node[above=5pt of v4] {\small $v_k = j$};

\draw[thick] (v0) -- (v1);
\draw[thick] (v1) -- (v2);
\draw[thick] (v2) -- node[midway, fill=white] {$\ldots$} (v3);
\draw[thick] (v3) -- (v4);

%
% Hanging subtrees
%

\node[draw, white, circle, minimum size=15pt, inner sep=2pt, below=50pt of v1] (S1) {};
\node[draw, white, circle, minimum size=15pt, inner sep=2pt, below=50pt of v2] (S2) {};
\node[draw, white, circle, minimum size=15pt, inner sep=2pt, below=50pt of v3] (S3) {};
\node[fit=(S1), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S1-tree) {};
\node[fit=(S2), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S2-tree) {};
\node[fit=(S3), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S3-tree) {};

\draw[thick] (v1) -- (S1-tree);
\draw[thick] (v2) -- (S2-tree);
\draw[thick] (v3) -- (S3-tree);

%
% Labels
%
\node[below=5pt of S1] {\small $A_1$};
\node[below=5pt of S2] {\small $A_2$};
\node[below=5pt of S3] {\small $A_{k-1}$};
\node[above left=5pt of S1, yshift=10pt] {\small $T_1$};
\node[above left=5pt of S2, yshift=10pt] {\small $T_2$};
\node[above left=5pt of S3, yshift=10pt] {\small $T_{k-1}$};
\node[] at ($(v2)!0.5!(v3) + (0,-2)$) {$\ldots$};

\end{tikzpicture}
}

==> figures/appendix11.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v2) {\small $v_2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2) + (2,0)$) (j) {\small $j$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2) + (-3,0)$) (v1) {\small $v_1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1) + (0,-1)$) (u) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1) + (-1,0)$) (i) {$i$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u) + (-1,-1)$) (l1) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u) + (1,-1)$) (l2) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2) + (0,-1)$) (v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4) + (-1,-1)$) (l3) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4) + (1,-1)$) (v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5) + (-1,-1)$) (l4) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5) + (1,-1)$) (l5) {\small $5$};

\draw[thick] (v1) -- (u);
\draw[thick, blue] (v1) -- (v2);
\draw[thick, blue] (v2) -- (j);
\draw[thick, blue] (v1) -- (i);
\draw[thick, red] (u) -- (l1);
\draw[thick, red] (u) -- (l2);
\draw[thick] (v2) -- (v4);
\draw[thick, orange] (v4) -- (v5);
\draw[thick, orange] (v4) -- (l3);
\draw[thick, orange] (v5) -- (l4);
\draw[thick] (v5) -- (l5);

\draw[decorate, decoration={mirror,brace,raise=5pt,amplitude=5pt}] ($(l1 |- l5) + (-0.25,-0.5)$) -- ($(l2 |- l5) + (0.25,-0.5)$) node[midway,yshift=-20pt] {$A_1$};
\draw[decorate, decoration={mirror,brace,raise=5pt,amplitude=5pt}] ($(l3 |- l5) + (-0.25,-0.5)$) -- ($(l5) + (0.25,-0.5)$) node[midway,yshift=-20pt] {$A_2$};
\end{tikzpicture}
}

==> figures/appendix12.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\coordinate (midL) at (0,0);
\coordinate (midR) at (1,0);
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(midL) + (-2,1)$) (w) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(midL) + (-2,-1)$) (z) {\small $z$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(midR) + (2,1)$) (y) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(midR) + (2,-1)$) (u) {\small $u$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(w)!0.5!(midL) + (0.25,0.75)$) (b1) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(z)!0.5!(midL) + (0.25,-0.75)$) (b2) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u)!0.5!(midR) + (-0.25,-0.75)$) (b3) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(y)!0.5!(midR) + (-0.25,0.75)$) (b4) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(midL)!0.5!(midR) + (0,0.75)$) (b5) {\small $b$};
\node[] at ($(b1)+(0.5,0)$) {\scriptsize $(1)$};
\node[] at ($(b2)+(0.5,0)$) {\scriptsize $(2)$};
\node[] at ($(b3)+(0.5,0)$) {\scriptsize $(3)$};
\node[] at ($(b4)+(0.5,0)$) {\scriptsize $(4)$};
\node[] at ($(b5)+(0.5,0)$) {\scriptsize $(5)$};

\draw[thick, decorate, decoration={snake, amplitude=0.35mm}] (midL1) -- (midR1);
\draw[thick, decorate, decoration={snake, amplitude=0.35mm}] (midL1) -- (w);
\draw[thick, decorate, decoration={snake, amplitude=0.35mm}] (midL1) -- (z);
\draw[thick, decorate, decoration={snake, amplitude=0.35mm}] (midR1) -- (y);
\draw[thick, decorate, decoration={snake, amplitude=0.35mm}] (midR1) -- (u);

\draw[thick, dashed] ($(w)!0.5!(midL)$) -- (b1);
\draw[thick, dashed] ($(z)!0.5!(midL)$) -- (b2);
\draw[thick, dashed] ($(u)!0.5!(midR)$) -- (b3);
\draw[thick, dashed] ($(y)!0.5!(midR)$) -- (b4);
\draw[thick, dashed] ($(midL)!0.5!(midR)$) -- (b5);
\end{tikzpicture}
}

==> figures/appendix13.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% a
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (-1.5,-2)$) (v2-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (1.5,-2)$) (v3-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (-1,-2)$) (v4-a) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (1,-2)$) (v5-a) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (-1,-2)$) (v6-a) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (1,-2)$) (v7-a) {\small $4$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (6,0)$) (v8-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (-1.5,-2)$) (v9-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (1.5,-2)$) (v10-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-a) + (-1,-2)$) (v11-a) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-a) + (1,-2)$) (v12-a) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-a) + (-1,-2)$) (v13-a) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-a) + (1,-2)$) (v14-a) {\small $8$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (5,0)$) (v15-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-a) + (-1,-4)$) (v16-a) {\small $9$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-a) +
(0,-4)$) (v17-a) {\small $10$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-a) +
(1,-4)$) (v18-a) {\small $11$};

\draw[thick, red] (v1-a) -- (v2-a);
\draw[thick, blue] (v1-a) -- (v3-a);
\draw[thick, red] (v2-a) -- (v4-a);
\draw[thick, red] (v2-a) -- (v5-a);
\draw[thick, blue] (v3-a) -- (v6-a);
\draw[thick, blue] (v3-a) -- (v7-a);
\draw[very thick, dashed, red!50!blue] (v1-a) -- (v8-a);
\draw[very thick, dashed, red!50!blue] (v8-a) -- (v9-a);
\draw[thick, blue] (v8-a) -- (v10-a);
\draw[thick, red] (v9-a) -- (v11-a);
\draw[thick, blue] (v9-a) -- (v12-a);
\draw[thick, blue] (v10-a) -- (v13-a);
\draw[thick, blue] (v10-a) -- (v14-a);
\draw[thick, dotted] (v8-a) -- (v15-a);
\draw[thick, green!75!black] (v15-a) -- (v16-a);
\draw[thick, green!75!black] (v15-a) -- (v17-a);
\draw[thick, green!75!black] (v15-a) -- (v18-a);

%
% b
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-6) (v1-b) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (-1.5,-2)$) (v2-b) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (1.5,-2)$) (v3-b) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b) + (-1,-2)$) (v4-b) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b) + (1,-2)$) (v5-b) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b) + (-1,-2)$) (v6-b) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b) + (1,-2)$) (v7-b) {\small $4$};

\node[minimum size=15pt, inner sep=2pt] at ($(v1-b) + (6,0)$) (v8-b) {};
\node[minimum size=15pt, inner sep=2pt] at ($(v8-b) + (-1.5,-2)$) (v9-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b) + (1.5,-2)$) (v10-b) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b) + (-1,-2)$) (v11-b) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b) + (1,-2)$) (v12-b) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-b) + (-1,-2)$) (v13-b) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-b) + (1,-2)$) (v14-b) {\small $8$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b) + (5,0)$) (v15-b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-b) + (-1,-4)$) (v16-b) {\small $9$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-b) +
(0,-4)$) (v17-b) {\small $10$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-b) +
(1,-4)$) (v18-b) {\small $11$};

\draw[thick, red] (v1-b) -- (v2-b);
\draw[thick, blue] (v1-b) -- (v3-b);
\draw[thick, red] (v2-b) -- (v4-b);
\draw[thick, red] (v2-b) -- (v5-b);
\draw[thick, blue] (v3-b) -- (v6-b);
\draw[thick, blue] (v3-b) -- (v7-b);
\draw[thick, blue] (v1-b) -- (v10-b);
\draw[thick, red] (v1-b)  to[out=330,in=90] (v11-b);
\draw[thick, blue] (v1-b) to[out=330,in=90] (v12-b);
\draw[thick, blue] (v10-b) -- (v13-b);
\draw[thick, blue] (v10-b) -- (v14-b);
\draw[thick, dotted] (v1-b) -- (v15-b);
\draw[thick, green!75!black] (v15-b) -- (v16-b);
\draw[thick, green!75!black] (v15-b) -- (v17-b);
\draw[thick, green!75!black] (v15-b) -- (v18-b);

%
% c
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-14) (v1-c) {\small $a^1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (-1.5,-2)$) (c1-c) {\small $c^1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(c1-c) + (0,1.5)$) (c0-c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (1.5,-4)$) (v3-c) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(c1-c) + (-1,-2)$) (v4-c) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(c1-c) + (1,-2)$) (v5-c) {\small $2$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (6,0)$) (v8-c) {\small $a^2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (-2,-2)$) (d2-c) {\small $d^2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(d2-c) + (0,1.5)$) (d0-c) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (0,-4)$) (mid-c) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (2,-2)$) (e2-c) {\small $e^2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(e2-c) + (0,1.5)$) (e0-c) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(d2-c) + (-1,-2)$) (v11-c) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(d2-c) + (1,-2)$) (v12-c) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(e2-c) + (-1,-2)$) (v13-c) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(e2-c) + (1,-2)$) (v14-c) {\small $8$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (5,0)$) (v15-c) {\small $b^3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-c) + (-1,-4)$) (v16-c) {\small $9$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-c) +
(0,-4)$) (v17-c) {\small $10$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-c) +
(1,-4)$) (v18-c) {\small $11$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c)!0.5!(v8-c) + (0,2)$) (a-c) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v15-c) + (0,2)$) (b-c) {\small $b$};

\draw[thick, red] (v1-c) -- (c1-c);
\draw[thick, red] (v1-c) -- (v3-c);
\draw[thick, red] (c1-c) -- (v4-c);
\draw[thick, red] (c1-c) -- (v5-c);
\draw[thick, dotted] (c1-c) -- (c0-c);
\draw[thick, blue] (v8-c) -- (d2-c);
\draw[thick, blue] (v8-c) -- (mid-c);
\draw[thick, blue] (v8-c) -- (e2-c);
\draw[thick, dotted] (d0-c) -- (d2-c);
\draw[thick, blue] (d2-c) -- (v11-c);
\draw[thick, blue] (d2-c) -- (v12-c);
\draw[thick, dotted] (e0-c) -- (e2-c);
\draw[thick, blue] (e2-c) -- (v13-c);
\draw[thick, blue] (e2-c) -- (v14-c);
\draw[thick, green!75!black] (v15-c) -- (v16-c);
\draw[thick, green!75!black] (v15-c) -- (v17-c);
\draw[thick, green!75!black] (v15-c) -- (v18-c);
\draw[thick, dotted] (a-c) -- (b-c);
\draw[thick, dotted] (a-c) -- (v1-c);
\draw[thick, dotted] (a-c) -- (v8-c);
\draw[thick, dotted] (b-c) -- (v15-c);

%
% Labels
%
\node[] at (-3.5,0) {\small (a)};
\node[] at (-3.5,-6) {\small (b)};
\node[] at (-3.5,-12) {\small (c)};
\end{tikzpicture}
}

==> figures/appendix2.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% a
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (-1.75,-2)$) (v2-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (1.75,-2)$) (v3-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (-1,-2)$) (v4-a) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (1,-2)$) (v5-a) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (-1,-2)$) (v6-a) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (1,-2)$) (v7-a) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (8,0) (v8-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (-1.75,-2)$) (v9-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (1.75,-2)$) (v10-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-a) + (-1,-2)$) (v11-a) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-a) + (1,-2)$) (v12-a) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-a) + (-1,-2)$) (v13-a) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-a) + (1,-2)$) (v14-a) {\small $8$};

\draw[thick, red] (v1-a) -- (v2-a);
\draw[thick, blue!60!red, dashed] (v1-a) -- (v3-a);
\draw[thick, red] (v2-a) -- (v4-a);
\draw[thick, red] (v2-a) -- (v5-a);
\draw[thick, red] (v3-a) -- (v6-a);
\draw[thick, blue] (v3-a) -- (v7-a);
\draw[thick, blue!60!red, dashed] (v1-a) -- (v8-a);
\draw[thick, blue!60!red, dashed] (v8-a) -- (v9-a);
\draw[thick, blue] (v8-a) -- (v10-a);
\draw[thick, red] (v9-a) -- (v11-a);
\draw[thick, blue] (v9-a) -- (v12-a);
\draw[thick, blue] (v10-a) -- (v13-a);
\draw[thick, blue] (v10-a) -- (v14-a);

%
% b
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (-2,-6) (v1-b1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b1) + 0.5*(-1.75,-2)$) (v2-b1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b1) + 0.5*(1.75,-2)$) (v3-b1) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b1) + 0.5*(-1,-2)$) (v4-b1) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b1) + 0.5*(1,-2)$) (v5-b1) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b1) + 0.5*(-1,-2)$) (v6-b1) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (2,-6) (v8-b1) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b1) + 0.5*(-1.75,-2)$) (v9-b1) {\small $c$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b1) + 0.5*(1.75,-2)$) (v10-b1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b1) + 0.5*(-1,-2)$) (v11-b1) {\small $5$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b1) + 0.5*(1,-2)$) (v12-b1) {\small $6$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-b1) + 0.5*(-1,-2)$) (v13-b1) {\small $7$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-b1) + 0.5*(1,-2)$) (v14-b1) {\small $8$};

\draw[thick, red] (v1-b1) -- (v2-b1);
\draw[thick, red] (v1-b1) -- (v3-b1);
\draw[thick, red] (v2-b1) -- (v4-b1);
\draw[thick, red] (v2-b1) -- (v5-b1);
\draw[thick, red] (v3-b1) -- (v6-b1);
\draw[thick, red] (v1-b1) -- (v8-b1);
\draw[thick, red] (v8-b1) -- (v9-b1);
\draw[thick, red] (v9-b1) -- (v11-b1);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (6,-6) (v1-b2) {\small $d$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b2) + 0.5*(-1.75,-2)$) (v2-b2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b2) + 0.5*(1.75,-2)$) (v3-b2) {\small $e$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b2) + 0.5*(-1,-2)$) (v4-b2) {\small $1$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b2) + 0.5*(1,-2)$) (v5-b2) {\small $2$};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b2) + 0.5*(-1,-2)$) (v6-b2) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b2) + 0.5*(1,-2)$) (v7-b2) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,-6) (v8-b2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b2) + 0.5*(-1.75,-2)$) (v9-b2) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b2) + 0.5*(1.75,-2)$) (v10-b2) {};
% \node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b2) + 0.5*(-1,-2)$) (v11-b2) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b2) + 0.5*(1,-2)$) (v12-b2) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-b2) + 0.5*(-1,-2)$) (v13-b2) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-b2) + 0.5*(1,-2)$) (v14-b2) {\small $8$};

\draw[thick, blue] (v1-b2) -- (v3-b2);
\draw[thick, blue] (v3-b2) -- (v7-b2);
\draw[thick, blue] (v1-b2) -- (v8-b2);
\draw[thick, blue] (v8-b2) -- (v9-b2);
\draw[thick, blue] (v8-b2) -- (v10-b2);
\draw[thick, blue] (v9-b2) -- (v12-b2);
\draw[thick, blue] (v10-b2) -- (v13-b2);
\draw[thick, blue] (v10-b2) -- (v14-b2);

%
% c
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (-2,-10) (v1-c1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c1) + 0.5*(-1.75,-2)$) (v2-c1) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c1) + 0.5*(1.75,-2)$) (v3-c1) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (2,-10) (v4-c1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4-c1) + 0.5*(-1.75,-2)$) (v5-c1) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4-c1) + 0.5*(1.75,-2)$) (v6-c1) {\small $5$};

\draw[thick, red] (v1-c1) -- (v2-c1);
\draw[thick, red] (v1-c1) -- (v3-c1);
\draw[thick, red] (v1-c1) -- (v4-c1);
\draw[thick, red] (v4-c1) -- (v5-c1);
\draw[thick, red] (v4-c1) -- (v6-c1);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (6,-10) (v1-c2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c2) + 0.5*(-1.75,-2)$) (v2-c2) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c2) + 0.5*(1.75,-2)$) (v3-c2) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,-10) (v4-c2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4-c2) + 0.5*(-1.75,-2)$) (v5-c2) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v4-c2) + 0.5*(1.75,-2)$) (v6-c2) {\small $8$};

\draw[thick, blue] (v1-c2) -- (v2-c2);
\draw[thick, blue] (v1-c2) -- (v3-c2);
\draw[thick, blue] (v1-c2) -- (v4-c2);
\draw[thick, blue] (v4-c2) -- (v5-c2);
\draw[thick, blue] (v4-c2) -- (v6-c2);

%
% Labels
%
\node[] at (-3.5,0) {\small (a)};
\node[] at (-3.5,-6) {\small (b-1)};
\node[] at (4.5,-6) {\small (b-2)};
\node[] at (-3.5,-10) {\small (c-1)};
\node[] at (4.5,-10) {\small (c-2)};
\end{tikzpicture}
}

==> figures/appendix3.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% a
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (-1.75,-2)$) (v2-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (1.75,-2)$) (v3-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (-1,-2)$) (v4-a) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (1,-2)$) (v5-a) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (-1,-2)$) (v6-a) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (1,-2)$) (v7-a) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (8,0) (v8-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (-1.75,-2)$) (v9-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (1.75,-2)$) (v10-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-a) + (-1,-2)$) (v11-a) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-a) + (1,-2)$) (v12-a) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-a) + (-1,-2)$) (v13-a) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-a) + (1,-2)$) (v14-a) {\small $8$};

\draw[thick, red] (v1-a) -- (v2-a);
\draw[very thick, blue!60!red, dash pattern=on 4pt off 2.5pt] (v1-a) -- (v3-a);
\draw[thick, red] (v2-a) -- (v4-a);
\draw[thick, red] (v2-a) -- (v5-a);
\draw[thick, red] (v3-a) -- (v6-a);
\draw[thick, blue] (v3-a) -- (v7-a);
\draw[thick, blue] (v1-a) -- (v8-a);
\draw[thick, blue] (v8-a) -- (v9-a);
\draw[thick, dotted] (v8-a) -- (v10-a);
\draw[thick, blue] (v9-a) -- (v11-a);
\draw[thick, blue] (v9-a) -- (v12-a);
\draw[thick, black!20!green] (v10-a) -- (v13-a);
\draw[thick, black!20!green] (v10-a) -- (v14-a);

%
% b
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-6) (v1-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + 0.5*(-1.75,-2)$) (v2-b) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + 0.5*(0,-2)$) (v3-b) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + 0.5*(1.75,-2)$) (v4-b) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (4,-6) (v5-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-b) + 0.5*(-1.75,-2)$) (v6-b) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-b) + 0.5*(0,-2)$) (v7-b) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-b) + 0.5*(1.75,-2)$) (v8-b) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (8,-6) (v9-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b) + 0.5*(-1.75,-2)$) (v10-b) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v9-b) + 0.5*(1.75,-2)$) (v11-b) {\small $8$};

\draw[thick, red] (v1-b) -- (v2-b);
\draw[thick, red] (v1-b) -- (v3-b);
\draw[thick, red] (v1-b) -- (v4-b);
\draw[thick, blue] (v5-b) -- (v6-b);
\draw[thick, blue] (v5-b) -- (v7-b);
\draw[thick, blue] (v5-b) -- (v8-b);
\draw[thick, black!20!green] (v9-b) -- (v10-b);
\draw[thick, black!20!green] (v9-b) -- (v11-b);

%
% Labels
% %
\node[] at (-3.5,0) {\small (a)};
\node[] at (-3.5,-6) {\small (b)};
\end{tikzpicture}
}

==> figures/appendix4.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% a
%

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v2-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (3,0) (v3-a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (-1,-2)$) (v4-a) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (1,-2)$) (v5-a) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (-1,-2)$) (v6-a) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-a) + (1,-2)$) (v7-a) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (6,0) (v8-a) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (-1,-2)$) (v9-a) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-a) + (1,-2)$) (v10-a) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (9,0) (v11-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-a) + (-1,-2)$) (v12-a) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-a) + (1,-2)$) (v13-a) {\small $8$};

\draw[thick] (v2-a) -- (v4-a);
\draw[thick] (v2-a) -- (v5-a);
\draw[thick] (v2-a) -- (v3-a);
\draw[thick] (v3-a) -- (v6-a);
\draw[thick] (v3-a) -- (v7-a);
\draw[thick] (v3-a) -- (v8-a);
\draw[thick] (v8-a) -- (v9-a);
\draw[thick] (v8-a) -- (v10-a);
\draw[thick] (v11-a) -- (v12-a);
\draw[thick] (v11-a) -- (v13-a);
\draw[very thick, dotted] (v8-a) -- (v11-a);

%
% b
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-4) (v2-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b) + (3,0)$) (v3-b) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b) + (-1,-2)$) (v4-b) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-b) + (1,-2)$) (v5-b) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b) + (-1,-2)$) (v6-b) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b) + (1,-2)$) (v7-b) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-b) + (3,0)$) (v8-b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b) + (-1,-2)$) (v9-b) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b) + (1,-2)$) (v10-b) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-b) + (3,0)$) (v11-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-b) + (-1,-2)$) (v12-b) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-b) + (1,-2)$) (v13-b) {\small $8$};

\draw[thick] (v2-b) -- (v4-b);
\draw[thick] (v2-b) -- (v5-b);
\draw[thick] (v2-b) -- (v3-b);
\draw[thick] (v3-b) -- (v6-b);
\draw[thick] (v3-b) -- (v7-b);
\draw[very thick, dashed] (v3-b) -- (v8-b);
\draw[thick] (v8-b) -- (v9-b);
\draw[thick] (v8-b) -- (v10-b);
\draw[thick] (v11-b) -- (v12-b);
\draw[thick] (v11-b) -- (v13-b);

%
% c
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-8) (v2-c) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-c) + (-1,-2)$) (v4-c) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-c) + (1,-2)$) (v5-c) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-c)+(6,0)$) (v8-c) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (-1.5,-2)$) (v6-c) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (-0.5,-2)$) (v7-c) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (0.5,-2)$) (v9-c) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-c) + (1.5,-2)$) (v10-c) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v10-c) + (1,0)$) (v11-c) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-c) + (2,0)$) (v12-c) {\small $8$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v12-c) + (-1,2)$) (v13-c) {};

\draw[thick] (v2-c) -- (v4-c);
\draw[thick] (v2-c) -- (v5-c);
\draw[thick] (v2-c) -- (v8-c);
\draw[thick] (v8-c) -- (v6-c);
\draw[thick] (v8-c) -- (v7-c);
\draw[thick] (v8-c) -- (v9-c);
\draw[thick] (v8-c) -- (v10-c);
\draw[thick] (v11-c) -- (v13-c);
\draw[thick] (v12-c) -- (v13-c);
%
% d
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-12) (v2-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-d)+(3,0)$) (v3-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-d) + (-1,-2)$) (v4-d) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-d) + (1,-2)$) (v5-d) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-d) + (-1,-2)$) (v6-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-d) + (1,-2)$) (v7-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-d)+(6,0)$) (v8-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-d) + (-1,-2)$) (v9-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-d) + (1,-2)$) (v10-d) {};

\draw[thick] (v2-d) -- (v4-d);
\draw[thick] (v2-d) -- (v5-d);
\draw[thick] (v2-d) -- (v3-d);
\draw[thick] (v3-d) -- (v6-d);
\draw[thick] (v3-d) -- (v7-d);
\draw[thick] (v3-d) -- (v8-d);
\draw[thick] (v8-d) -- (v9-d);
\draw[thick] (v8-d) -- (v10-d);

%
% Labels
%
\node[] at (-3.5,0) {\small (a)};
\node[] at ($(v2-b) + (-3.5,0)$) {\small (b)};
\node[] at ($(v2-c) + (-3.5,0)$) {\small (c)};
\node[] at ($(v2-d) + (-3.5,0)$) {\small (d)};

\node[] at ($(v2-d)+(-3,-2.5)$) {Option 1};
\node[] at ($(v2-d)+(2,-2.5)$) {\small $3$};
\node[] at ($(v2-d)+(4,-2.5)$) {\small $4$};
\node[] at ($(v2-d)+(5,-2.5)$) {\small $5$};
\node[] at ($(v2-d)+(7,-2.5)$) {\small $6$};

\node[] at ($(v2-d)+(-3,-3)$) {Option 2};
\node[] at ($(v2-d)+(2,-3)$) {\small $3$};
\node[] at ($(v2-d)+(4,-3)$) {\small $6$};
\node[] at ($(v2-d)+(5,-3)$) {\small $4$};
\node[] at ($(v2-d)+(7,-3)$) {\small $5$};

\node[] at ($(v2-d)+(-3,-3.5)$) {Option 3};
\node[] at ($(v2-d)+(2,-3.5)$) {\small $5$};
\node[] at ($(v2-d)+(4,-3.5)$) {\small $6$};
\node[] at ($(v2-d)+(5,-3.5)$) {\small $3$};
\node[] at ($(v2-d)+(7,-3.5)$) {\small $4$};

\end{tikzpicture}
}

==> figures/appendix5.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% a
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (6,0) (v2-a) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (-1.5,-2)$) (v3-a) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (-0.5,-2)$) (v4-a) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (0.5,-2)$) (v5-a) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-a) + (1.5,-2)$) (v6-a) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (-1.5,-2)$) (v7-a) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (-0.5,-2)$) (v8-a) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (0.5,-2)$) (v9-a) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-a) + (1.5,-2)$) (v10-a) {\small $8$};

\draw[thick, red] (v1-a) -- (v3-a);
\draw[thick, red] (v1-a) -- (v4-a);
\draw[thick, blue] (v1-a) -- (v5-a);
\draw[thick, blue] (v1-a) -- (v6-a);
\draw[very thick, dashed, blue!50!red] (v1-a) -- (v2-a);
\draw[thick, red] (v2-a) -- (v7-a);
\draw[thick, red] (v2-a) -- (v8-a);
\draw[thick, blue] (v2-a) -- (v9-a);
\draw[thick, blue] (v2-a) -- (v10-a);

%
% b
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (3,-4) (v1-b) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (-3.5,-2)$) (v2-b) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (-2.5,-2)$) (v3-b) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (-1.5,-2)$) (v4-b) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (-0.5,-2)$) (v5-b) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (0.5,-2)$) (v6-b) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (1.5,-2)$) (v7-b) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (2.5,-2)$) (v8-b) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-b) + (3.5,-2)$) (v9-b) {\small $8$};

\draw[thick, red] (v1-b) -- (v2-b);
\draw[thick, red] (v1-b) -- (v3-b);
\draw[thick, blue] (v1-b) -- (v4-b);
\draw[thick, blue] (v1-b) -- (v5-b);
\draw[thick, red] (v1-b) -- (v6-b);
\draw[thick, red] (v1-b) -- (v7-b);
\draw[thick, blue] (v1-b) -- (v8-b);
\draw[thick, blue] (v1-b) -- (v9-b);

%
% c
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-8) (v1-c) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (-1.5,-2)$) (v2-c) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (-0.5,-2)$) (v3-c) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (0.5,-2)$) (v4-c) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-c) + (1.5,-2)$) (v5-c) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (6,-8) (v6-c) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v6-c) + (-1.5,-2)$) (v7-c) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v6-c) + (-0.5,-2)$) (v8-c) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v6-c) + (0.5,-2)$) (v9-c) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v6-c) + (1.5,-2)$) (v10-c) {\small $8$};

\draw[thick, red] (v1-c) -- (v2-c);
\draw[thick, red] (v1-c) -- (v3-c);
\draw[thick, red] (v1-c) -- (v4-c);
\draw[thick, red] (v1-c) -- (v5-c);
\draw[thick, blue] (v6-c) -- (v7-c);
\draw[thick, blue] (v6-c) -- (v8-c);
\draw[thick, blue] (v6-c) -- (v9-c);
\draw[thick, blue] (v6-c) -- (v10-c);

%
% d
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (-1.5,-12) (v2-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (1.5,-12) (v3-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-d) + (-1,-2)$) (v4-d) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-d) + (1,-2)$) (v5-d) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-d) + (-1,-2)$) (v6-d) {\small $5$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v3-d) + (1,-2)$) (v7-d) {\small $6$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (4.5,-12) (v8-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-d) + (-1,-2)$) (v9-d) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v8-d) + (1,-2)$) (v10-d) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (7.5,-12) (v11-d) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-d) + (-1,-2)$) (v12-d) {\small $7$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v11-d) + (1,-2)$) (v13-d) {\small $8$};

\draw[thick, red] (v2-d) -- (v4-d);
\draw[thick, red] (v2-d) -- (v5-d);
\draw[thick, red] (v2-d) -- (v3-d);
\draw[thick, red] (v3-d) -- (v6-d);
\draw[thick, red] (v3-d) -- (v7-d);
\draw[thick, blue] (v8-d) -- (v9-d);
\draw[thick, blue] (v8-d) -- (v10-d);
\draw[thick, blue] (v8-d) -- (v11-d);
\draw[thick, blue] (v11-d) -- (v12-d);
\draw[thick, blue] (v11-d) -- (v13-d);

%
% Labels
%
\node[] at (-3.5,0) {\small (a)};
\node[] at (-3.5,-4) {\small (b)};
\node[] at (-3.5,-8) {\small (c)};
\node[] at (-3.5,-12) {\small (d)};
\end{tikzpicture}
}

==> figures/appendix6.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% T
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v1-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-T) + (-1.75,-2)$) (v2-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-T) + (1.75,-2)$) (v3-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-T) + (-1,-2)$) (v4-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-T) + (1,-2)$) (v5-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-T) + (1.75,1)$) (v6-T) {};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-T)!0.5!(v2-T)$) (v12-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-T)!0.5!(v3-T)$) (v13-T) {};

\draw[thick, blue] (v1-T) -- (v12-T) -- (v2-T);
\draw[thick, red] (v1-T) -- (v13-T) -- (v3-T);
\draw[thick] (v1-T) -- (v6-T);
\draw[thick] (v2-T) -- (v4-T);
\draw[thick] (v2-T) -- (v5-T);

%
% Binary(T)
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (7,0) (v1-BT) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-BT) + (-1.75,-2)$) (v2-BT) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-BT) + (1.75,-2)$) (v3-BT) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-BT) + (-1,-2)$) (v4-BT) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2-BT) + (1,-2)$) (v5-BT) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1-BT) + (1.75,1)$) (v6-BT) {};

\draw[thick, blue] (v1-BT) -- (v2-BT);
\draw[thick, red] (v1-BT) -- (v3-BT);
\draw[thick] (v1-BT) -- (v6-BT);
\draw[thick] (v2-BT) -- (v4-BT);
\draw[thick] (v2-BT) -- (v5-BT);

%
% Labels
% %
\node[] at (-2,0.5) {\small $T$};
\node[] at (5,0.5) {\small $\textsc{BINARY}(T)$};
\end{tikzpicture}
}

==> figures/appendix7.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% T
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (r-T) {\small $r$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-T) + (2,0)$) (s-T) {\small $s$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-T) + (-1,0)$) (v-T) {\small $v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v-T) + (0,-1)$) (u-T) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v-T) + (-1,0)$) (v1-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u-T) + (-1,-1)$) (v2-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u-T) + (1,-1)$) (v3-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-T) + (0,-1)$) (v4-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(s-T) + (0,-1)$) (v5-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-T) + (-1,-1)$) (v6-T) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-T) + (1,-1)$) (v7-T) {};

\draw[thick, dashed] (v-T) -- (u-T);
\draw[thick] (v-T) -- (r-T);
\draw[thick, dashed] (r-T) -- (s-T);
\draw[thick] (v-T) -- (v1-T);
\draw[thick] (u-T) -- (v2-T);
\draw[thick] (u-T) -- (v3-T);
\draw[thick] (r-T) -- (v4-T);
\draw[thick] (s-T) -- (v5-T);
\draw[thick] (v5-T) -- (v6-T);
\draw[thick] (v5-T) -- (v7-T);

%
% T'
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (7,0) (r-Tprime) {\small $r$};
\node[draw, red, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tprime) + (1,0)$) (t-Tprime) {\small $t$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tprime) + (2,0)$) (s-Tprime) {\small $s$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tprime) + (-1,0)$) (v-Tprime) {\small $v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(t-Tprime) + (0,1)$) (u-Tprime) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v-Tprime) + (-1,0)$) (v1-Tprime) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u-Tprime) + (-1,1)$) (v2-Tprime) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u-Tprime) + (1,1)$) (v3-Tprime) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tprime) + (0,-1)$) (v4-Tprime) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(s-Tprime) + (0,-1)$) (v5-Tprime) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-Tprime) + (-1,-1)$) (v6-Tprime) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-Tprime) + (1,-1)$) (v7-Tprime) {};

\draw[thick] (v-Tprime) -- (r-Tprime);
\draw[thick, dashed] (r-Tprime) -- (t-Tprime);
\draw[thick, dashed] (t-Tprime) -- (u-Tprime);
\draw[thick, dashed] (t-Tprime) -- (s-Tprime);
\draw[thick] (v-Tprime) -- (v1-Tprime);
\draw[thick] (u-Tprime) -- (v2-Tprime);
\draw[thick] (u-Tprime) -- (v3-Tprime);
\draw[thick] (r-Tprime) -- (v4-Tprime);
\draw[thick] (s-Tprime) -- (v5-Tprime);
\draw[thick] (v5-Tprime) -- (v6-Tprime);
\draw[thick] (v5-Tprime) -- (v7-Tprime);

%
% CUTPASTE(T) = BINARY(T')
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (14,0) (r-Tfinale) {\small $r$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tfinale) + (1,0)$) (t-Tfinale) {\small $t$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tfinale) + (2,0)$) (s-Tfinale) {\small $s$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tfinale) + (-1,0)$) (v-Tfinale) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(t-Tfinale) + (0,1)$) (u-Tfinale) {\small $u$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u-Tfinale) + (-1,1)$) (v2-Tfinale) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(u-Tfinale) + (1,1)$) (v3-Tfinale) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(r-Tfinale) + (0,-1)$) (v4-Tfinale) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(s-Tfinale) + (0,-1)$) (v5-Tfinale) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-Tfinale) + (-1,-1)$) (v6-Tfinale) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v5-Tfinale) + (1,-1)$) (v7-Tfinale) {};

\draw[thick] (v-Tfinale) -- (r-Tfinale);
\draw[thick] (r-Tfinale) -- (t-Tfinale);
\draw[thick] (t-Tfinale) -- (u-Tfinale);
\draw[thick] (t-Tfinale) -- (s-Tfinale);
\draw[thick] (u-Tfinale) -- (v2-Tfinale);
\draw[thick] (u-Tfinale) -- (v3-Tfinale);
\draw[thick] (r-Tfinale) -- (v4-Tfinale);
\draw[thick] (s-Tfinale) -- (v5-Tfinale);
\draw[thick] (v5-Tfinale) -- (v6-Tfinale);
\draw[thick] (v5-Tfinale) -- (v7-Tfinale);

%
% Labels
% %
\node[] at (-2,1) {\small $T$};
\node[] at (5,1) {\small $T'$};
\node[] at (12,1) {\begin{tabular}{r}\small$\textsc{CutPaste}(T)$\\$= \textsc{Binary}(T')$\end{tabular}};
\end{tikzpicture}
}

==> figures/appendix8.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% Ladder
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v0) {\small $v_0$};
\node[above=5pt of v0] {\small $v_0 = i$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v0] (v1) {\small $v_1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v1] (v2) {\small $v_2$};
\node[above=5pt of v2] {\small $v_2 = v_k$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v2] (v3) {\small $v_3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v3] (v4) {\small $v_4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v4] (v5) {\small $v_5$};
\node[above=5pt of v5] {\small $v_5 = j$};

\draw[thick] (v0) -- (v1);
\draw[thick] (v1) -- (v2);
\draw[thick] (v2) -- (v3);
\draw[thick] (v3) -- (v4);
\draw[thick] (v4) -- (v5);

%
% Hanging subtrees
%

\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v0] (S0) {\small $w$};
\node[draw, white, circle, minimum size=15pt, inner sep=2pt, below=50pt of v1] (S1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v2] (S2) {\small $z$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v3] (S3) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v4] (S4) {\small $u$};
\node[draw, white, circle, minimum size=15pt, inner sep=2pt, below=50pt of v5] (S5) {};
\node[fit=(S0), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S0-tree) {};
\node[fit=(S1), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S1-tree) {};
\node[fit=(S2), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S2-tree) {};
\node[fit=(S3), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S3-tree) {};
\node[fit=(S4), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S4-tree) {};
\node[fit=(S5), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (S5-tree) {};

\draw[thick] (v0) -- (S0-tree);
\draw[thick] (v1) -- (S1-tree);
\draw[thick] (v2) -- (S2-tree);
\draw[thick] (v3) -- (S3-tree);
\draw[thick] (v4) -- (S4-tree);
\draw[thick] (v5) -- (S5-tree);

%
% Possible locations to move i
%
\node[draw, blue, circle, minimum size=15pt, inner sep=2pt] at ($(v1)!0.5!(v2) + (0,1)$) (i1) {\small $v_0$};
\node[draw, orange, circle, minimum size=15pt, inner sep=2pt] at ($(v2)!0.5!(v3) + (0,1)$) (i2) {\small $v_0$};
\node[draw, red, circle, minimum size=15pt, inner sep=2pt] at ($(v3)!0.5!(v4) + (0,1)$) (i3) {\small $v_0$};

\node[draw, circle, minimum size=15pt, inner sep=2pt, above=50pt of i1] (S0-1) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=50pt of i2] (S0-2) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=50pt of i3] (S0-3) {\small $w$};
\node[fit=(S0-1), draw, blue, inner sep=5pt, isosceles triangle, rotate=270, anchor=center] (S0-1-tree) {};
\node[fit=(S0-2), draw, orange, inner sep=5pt, isosceles triangle, rotate=270, anchor=center] (S0-2-tree) {};
\node[fit=(S0-3), draw, red, inner sep=5pt, isosceles triangle, rotate=270, anchor=center] (S0-3-tree) {};

\draw[thick, blue] ($(v1)!0.5!(v2)$) -- (i1) -- (S0-1-tree);
\draw[thick, orange] ($(v2)!0.5!(v3)$) -- (i2) -- (S0-2-tree);
\draw[thick, red] ($(v3)!0.5!(v4)$) -- (i3) -- (S0-3-tree);

%
% Labels
%
\node[below=5pt of S0] {\small $S_0=I_i$};
\node[below=5pt of S1] (S1-label) {\small $S_1$};
\node[below=5pt of S2] (S2-label) {\small $S_2$};
\node[below=5pt of S3] {\small $S_3=S_{k+1}$};
\node[below=5pt of S4] (S4-label) {\small $S_4$};
\node[below=5pt of S5] (S5-label) {\small $S_5=I_j$};
\node[above=5pt of S0-1] {\small $S_0$};
\node[above=5pt of S0-2] {\small $S_0$ (in $T^k$)};
\node[above=5pt of S0-3] {\small $S_0$ (in $T^{k+1}$)};

\draw[decorate, decoration={mirror,brace,raise=5pt,amplitude=5pt}] ($(S1-label) + (-1,0)$) -- ($(S2-label) + (1,0)$) node[midway,yshift=-20pt]{$L_2 = L_k$};
\draw[decorate, decoration={mirror,brace,raise=5pt,amplitude=5pt}] ($(S4-label) + (-1,0)$) -- ($(S5-label) + (1,0)$) node[midway,yshift=-20pt]{$R_4 = R_{k+2}$};
\end{tikzpicture}
}

==> figures/appendix9.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% Ladder
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v0) {\small $p_t$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v0) + (-1.5,-1)$) (v1) {\small $i_t$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v0) + (1.5,-1)$) (v2) {\small $j_t$};

\node[draw, circle, minimum size=15pt, inner sep=2pt, right=60pt of v0] (v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=30pt of v3] (v4) {\small $z$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=30pt of v3] (v5) {\small $u$};

\draw[thick] (v0) -- (v1);
\draw[thick] (v0) -- (v2);
\draw[thick, dashed] (v0) -- (v3);
\draw[thick, dashed] (v3) -- (v4);
\draw[thick, dashed] (v3) -- (v5);

%
% Hanging subtrees
%

\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v1] (iqr) {\small $w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v2] (jqr) {\small $h$};
\node[fit=(iqr), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (iqr-tree) {};
\node[fit=(jqr), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (jqr-tree) {};

\draw[thick] (v1) -- (iqr-tree);
\draw[thick] (v2) -- (jqr-tree);

%
% Labels
%
\node[below=5pt of iqr] {\small $I_t$};
\node[below=5pt of jqr] {\small $J_t$};
\node[left=50pt of v0] {\small $\hat{T}, \hat{\alpha}$};
\end{tikzpicture}
}

==> figures/cherry-movement-trace-old.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% Tinitial
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,0) (Tinitialv1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv1) + (-3.5,-2)$) (Tinitialv2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv1) + (3.5,-2)$) (Tinitialv3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv2) + (-1.5,-2)$) (Tinitialv4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv2) + (1.5,-2)$) (Tinitialv5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv3) + (-1.5,-2)$) (Tinitialv6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv3) + (1.5,-2)$) (Tinitialv7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv4) + (-1,-2)$) (Tinitiala) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv4) + (1,-2)$) (Tinitialb) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv5) + (-1,-2)$) (Tinitialc) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv5) + (1,-2)$) (Tinitiald) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv1) + (0,-6)$) (Tinitiale) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv6) + (-1,-2)$) (Tinitialf) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv6) + (1,-2)$) (Tinitialg) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv7) + (-1,-2)$) (Tinitialh) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tinitialv7) + (1,-2)$) (Tinitiali) {\small $i$};

\draw[thick] (Tinitialv1) -- (Tinitialv2);
\draw[thick] (Tinitialv1) -- (Tinitialv3);
\draw[thick] (Tinitialv2) -- (Tinitialv4);
\draw[thick] (Tinitialv2) -- (Tinitialv5);
\draw[thick] (Tinitialv3) -- (Tinitialv6);
\draw[thick] (Tinitialv3) -- (Tinitialv7);
\draw[thick] (Tinitialv4) -- (Tinitiala);
\draw[thick] (Tinitialv4) -- (Tinitialb);
\draw[thick] (Tinitialv5) -- (Tinitialc);
\draw[thick] (Tinitialv5) -- (Tinitiald);
\draw[thick] (Tinitialv1) -- (Tinitiale);
\draw[thick] (Tinitialv6) -- (Tinitialf);
\draw[thick] (Tinitialv6) -- (Tinitialg);
\draw[thick] (Tinitialv7) -- (Tinitialh);
\draw[thick] (Tinitialv7) -- (Tinitiali);

%
% Tfinal
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (25,0) (Tfinalv1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv1) + (-3.5,-2)$) (Tfinalv2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv1) + (3.5,-2)$) (Tfinalv3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv2) + (-1.5,-2)$) (Tfinalv4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv2) + (1.5,-2)$) (Tfinalv5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv3) + (-1.5,-2)$) (Tfinalv6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv3) + (1.5,-2)$) (Tfinalv7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv4) + (-1,-2)$) (Tfinala) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv4) + (1,-2)$) (Tfinalb) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv5) + (-1,-2)$) (Tfinalf) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv5) + (1,-2)$) (Tfinalg) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv1) + (0,-6)$) (Tfinali) {\small $i$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv6) + (-1,-2)$) (Tfinalc) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv6) + (1,-2)$) (Tfinald) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv7) + (-1,-2)$) (Tfinale) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(Tfinalv7) + (1,-2)$) (Tfinalh) {\small $h$};

\draw[thick] (Tfinalv1) -- (Tfinalv2);
\draw[thick] (Tfinalv1) -- (Tfinalv3);
\draw[thick] (Tfinalv2) -- (Tfinalv4);
\draw[thick] (Tfinalv2) -- (Tfinalv5);
\draw[thick] (Tfinalv3) -- (Tfinalv6);
\draw[thick] (Tfinalv3) -- (Tfinalv7);
\draw[thick] (Tfinalv4) -- (Tfinala);
\draw[thick] (Tfinalv4) -- (Tfinalb);
\draw[thick] (Tfinalv5) -- (Tfinalf);
\draw[thick] (Tfinalv5) -- (Tfinalg);
\draw[thick] (Tfinalv1) -- (Tfinali);
\draw[thick] (Tfinalv6) -- (Tfinalc);
\draw[thick] (Tfinalv6) -- (Tfinald);
\draw[thick] (Tfinalv7) -- (Tfinale);
\draw[thick] (Tfinalv7) -- (Tfinalh);

%
% T1
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-10) (T1v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v1) + (-3.5,-2)$) (T1v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v1) + (3.5,-2)$) (T1v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v2) + (-1.5,-2)$) (T1v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v2) + (1.5,-2)$) (T1v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v3) + (-1.5,-2)$) (T1v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v3) + (1.5,-2)$) (T1v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v4) + (-1,-2)$) (T1a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v4) + (1,-2)$) (T1b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v5) + (-1,-2)$) (T1c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v5) + (1,-2)$) (T1d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v1) + (0,-6)$) (T1e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v6) + (-1,-2)$) (T1f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v6) + (1,-2)$) (T1g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v7) + (-1,-2)$) (T1h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T1v7) + (1,-2)$) (T1i) {\small $i$};

\draw[thick] (T1v1) -- (T1v2);
\draw[thick, blue] (T1v1) -- (T1v3);
\draw[thick] (T1v2) -- (T1v4);
\draw[thick] (T1v2) -- (T1v5);
\draw[thick] (T1v3) -- (T1v6);
\draw[thick, blue] (T1v3) -- (T1v7);
\draw[thick] (T1v4) -- (T1a);
\draw[thick] (T1v4) -- (T1b);
\draw[thick] (T1v5) -- (T1c);
\draw[thick] (T1v5) -- (T1d);
\draw[thick, blue] (T1v1) -- (T1e);
\draw[thick] (T1v6) -- (T1f);
\draw[thick] (T1v6) -- (T1g);
\draw[thick, blue] (T1v7) -- (T1h);
\draw[thick] (T1v7) -- (T1i);

%
% T2
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (15,-10) (T2v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v1) + (-3.5,-2)$) (T2v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v1) + (3.5,-2)$) (T2v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v2) + (-1.5,-2)$) (T2v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v2) + (1.5,-2)$) (T2v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v3) + (-2.5,-2)$) (T2v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v3) + (1.5,-2)$) (T2v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v4) + (-1,-2)$) (T2a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v4) + (1,-2)$) (T2b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v5) + (-1,-2)$) (T2c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v5) + (1,-2)$) (T2d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v6) + (-1,-2)$) (T2f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v6) + (1,-2)$) (T2g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v1) + (3,-6)$) (T2e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v7) + (-1,-2)$) (T2h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T2v7) + (1,-2)$) (T2i) {\small $i$};

\draw[thick] (T2v1) -- (T2v2);
\draw[thick] (T2v1) -- (T2v3);
\draw[thick] (T2v2) -- (T2v4);
\draw[thick] (T2v2) -- (T2v5);
\draw[thick, blue] (T2v3) -- (T2e);
\draw[thick, blue] (T2v3) -- (T2v7);
\draw[thick] (T2v4) -- (T2a);
\draw[thick] (T2v4) -- (T2b);
\draw[thick] (T2v5) -- (T2c);
\draw[thick] (T2v5) -- (T2d);
\draw[thick] (T2v1) -- (T2v6);
\draw[thick] (T2v6) -- (T2f);
\draw[thick] (T2v6) -- (T2g);
\draw[thick, blue] (T2v7) -- (T2h);
\draw[thick] (T2v7) -- (T2i);

%
% T3
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (30,-10) (T3v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v1) + (-3.5,-2)$) (T3v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v1) + (3.5,-2)$) (T3v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v2) + (-1.5,-2)$) (T3v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v2) + (1.5,-2)$) (T3v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v3) + (-2.5,-2)$) (T3v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v3) + (0,-2)$) (T3v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v4) + (-1,-2)$) (T3a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v4) + (1,-2)$) (T3b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v5) + (-1,-2)$) (T3c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v5) + (1,-2)$) (T3d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v6) + (-1,-2)$) (T3f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v6) + (1,-2)$) (T3g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v7) + (-0.5,-2)$) (T3e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v7) + (1.5,-2)$) (T3h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T3v1) + (6,-6)$) (T3i) {\small $i$};

\draw[thick] (T3v1) -- (T3v2);
\draw[thick] (T3v1) -- (T3v3);
\draw[thick] (T3v2) -- (T3v4);
\draw[thick] (T3v2) -- (T3v5);
\draw[thick] (T3v3) -- (T3i);
\draw[thick] (T3v3) -- (T3v7);
\draw[thick] (T3v4) -- (T3a);
\draw[thick] (T3v4) -- (T3b);
\draw[thick] (T3v5) -- (T3c);
\draw[thick] (T3v5) -- (T3d);
\draw[thick] (T3v1) -- (T3v6);
\draw[thick] (T3v6) -- (T3f);
\draw[thick] (T3v6) -- (T3g);
\draw[thick, blue] (T3v7) -- (T3e);
\draw[thick, blue] (T3v7) -- (T3h);

%
% T4
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-20) (T4v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v1) + (-3.5,-2)$) (T4v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v1) + (3.5,-2)$) (T4v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v2) + (-1.5,-2)$) (T4v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v2) + (1.5,-2)$) (T4v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v3) + (-2.5,-2)$) (T4v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v3) + (0,-2)$) (T4v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v4) + (-1,-2)$) (T4a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v4) + (1,-2)$) (T4b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v5) + (-1,-2)$) (T4c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v5) + (1,-2)$) (T4d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v6) + (-1,-2)$) (T4f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v6) + (1,-2)$) (T4g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v7) + (-0.5,-2)$) (T4e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v7) + (1.5,-2)$) (T4h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T4v1) + (6,-6)$) (T4i) {\small $i$};

\draw[thick, orange] (T4v1) -- (T4v2);
\draw[thick] (T4v1) -- (T4v3);
\draw[thick, orange] (T4v2) -- (T4v4);
\draw[thick] (T4v2) -- (T4v5);
\draw[thick] (T4v3) -- (T4i);
\draw[thick] (T4v3) -- (T4v7);
\draw[thick] (T4v4) -- (T4a);
\draw[thick] (T4v4) -- (T4b);
\draw[thick] (T4v5) -- (T4c);
\draw[thick] (T4v5) -- (T4d);
\draw[thick, orange] (T4v1) -- (T4v6);
\draw[thick] (T4v6) -- (T4f);
\draw[thick] (T4v6) -- (T4g);
\draw[thick] (T4v7) -- (T4e);
\draw[thick] (T4v7) -- (T4h);

%
% T5
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (15,-20) (T5v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v1) + (-3.5,-2)$) (T5v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v1) + (3.5,-2)$) (T5v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v2) + (-1.5,-2)$) (T5v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v2) + (1.5,-2)$) (T5v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v3) + (-2.5,-2)$) (T5v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v3) + (0,-2)$) (T5v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v4) + (-1,-2)$) (T5a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v4) + (1,-2)$) (T5b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v6) + (-1,-2)$) (T5c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v6) + (1,-2)$) (T5d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v5) + (-1,-2)$) (T5f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v5) + (1,-2)$) (T5g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v7) + (-0.5,-2)$) (T5e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v7) + (1.5,-2)$) (T5h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T5v1) + (6,-6)$) (T5i) {\small $i$};

\draw[thick] (T5v1) -- (T5v2);
\draw[thick] (T5v1) -- (T5v3);
\draw[thick, orange] (T5v2) -- (T5v4);
\draw[thick, orange] (T5v2) -- (T5v5);
\draw[thick] (T5v3) -- (T5i);
\draw[thick] (T5v3) -- (T5v7);
\draw[thick] (T5v4) -- (T5a);
\draw[thick] (T5v4) -- (T5b);
\draw[thick] (T5v6) -- (T5c);
\draw[thick] (T5v6) -- (T5d);
\draw[thick] (T5v1) -- (T5v6);
\draw[thick] (T5v5) -- (T5f);
\draw[thick] (T5v5) -- (T5g);
\draw[thick] (T5v7) -- (T5e);
\draw[thick] (T5v7) -- (T5h);

%
% T6
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-30) (T6v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v1) + (-3.5,-2)$) (T6v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v1) + (3.5,-2)$) (T6v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v2) + (-1.5,-2)$) (T6v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v2) + (1.5,-2)$) (T6v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v3) + (-2.5,-2)$) (T6v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v3) + (0,-2)$) (T6v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v4) + (-1,-2)$) (T6a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v4) + (1,-2)$) (T6b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v6) + (-1,-2)$) (T6c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v6) + (1,-2)$) (T6d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v5) + (-1,-2)$) (T6f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v5) + (1,-2)$) (T6g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v7) + (-0.5,-2)$) (T6e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v7) + (1.5,-2)$) (T6h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T6v1) + (6,-6)$) (T6i) {\small $i$};

\draw[thick] (T6v1) -- (T6v2);
\draw[thick, red] (T6v1) -- (T6v3);
\draw[thick] (T6v2) -- (T6v4);
\draw[thick] (T6v2) -- (T6v5);
\draw[thick] (T6v3) -- (T6i);
\draw[thick, red] (T6v3) -- (T6v7);
\draw[thick] (T6v4) -- (T6a);
\draw[thick] (T6v4) -- (T6b);
\draw[thick] (T6v6) -- (T6c);
\draw[thick] (T6v6) -- (T6d);
\draw[thick, red] (T6v1) -- (T6v6);
\draw[thick] (T6v5) -- (T6f);
\draw[thick] (T6v5) -- (T6g);
\draw[thick] (T6v7) -- (T6e);
\draw[thick] (T6v7) -- (T6h);

%
% T7
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (15,-30) (T7v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v1) + (-3.5,-2)$) (T7v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v1) + (2.5,-2)$) (T7v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v2) + (-1.5,-2)$) (T7v4) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v2) + (1.5,-2)$) (T7v5) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v3) + (-1.5,-2)$) (T7v6) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v3) + (1.5,-2)$) (T7v7) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v4) + (-1,-2)$) (T7a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v4) + (1,-2)$) (T7b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v6) + (-1,-2)$) (T7c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v6) + (1,-2)$) (T7d) {\small $d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v5) + (-1,-2)$) (T7f) {\small $f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v5) + (1,-2)$) (T7g) {\small $g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v7) + (-1,-2)$) (T7e) {\small $e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v7) + (1,-2)$) (T7h) {\small $h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(T7v1) + (6,-6)$) (T7i) {\small $i$};

\draw[thick] (T7v1) -- (T7v2);
\draw[thick] (T7v1) -- (T7v3);
\draw[thick] (T7v2) -- (T7v4);
\draw[thick] (T7v2) -- (T7v5);
\draw[thick, red] (T7v3) -- (T7v6);
\draw[thick, red] (T7v3) -- (T7v7);
\draw[thick] (T7v4) -- (T7a);
\draw[thick] (T7v4) -- (T7b);
\draw[thick] (T7v6) -- (T7c);
\draw[thick] (T7v6) -- (T7d);
\draw[thick] (T7v1) to[out=0,in=90] (T7i);
\draw[thick] (T7v5) -- (T7f);
\draw[thick] (T7v5) -- (T7g);
\draw[thick] (T7v7) -- (T7e);
\draw[thick] (T7v7) -- (T7h);
\end{tikzpicture}
}

==> figures/cherry-movement-trace.tex <==
\scalebox{0.5}{%
\begin{tikzpicture}
%
% Tinitial
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (0,0) (Tinitialv1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv1) + (-3.5,-2)$) (Tinitialv2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv1) + (3.5,-2)$) (Tinitialv3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv2) + (-1.5,-2)$) (Tinitialv4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv2) + (1.5,-2)$) (Tinitialv5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv3) + (-1.5,-2)$) (Tinitialv6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv3) + (1.5,-2)$) (Tinitialv7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv4) + (-0.75,-2)$) (Tinitiala) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv4) + (0.75,-2)$) (Tinitialb) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv5) + (-0.75,-2)$) (Tinitialc) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv5) + (0.75,-2)$) (Tinitiald) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv1) + (0,-6)$) (Tinitiale) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv6) + (-0.75,-2)$) (Tinitialf) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv6) + (0.75,-2)$) (Tinitialg) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv7) + (-0.75,-2)$) (Tinitialh) {\LARGE $h$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tinitialv7) + (0.75,-2)$) (Tinitiali) {\LARGE $i$};

\draw[thick] (Tinitialv1) -- (Tinitialv2);
\draw[thick] (Tinitialv1) -- (Tinitialv3);
\draw[thick] (Tinitialv2) -- (Tinitialv4);
\draw[thick] (Tinitialv2) -- (Tinitialv5);
\draw[thick] (Tinitialv3) -- (Tinitialv6);
\draw[thick] (Tinitialv3) -- (Tinitialv7);
\draw[thick] (Tinitialv4) -- (Tinitiala);
\draw[thick] (Tinitialv4) -- (Tinitialb);
\draw[thick] (Tinitialv5) -- (Tinitialc);
\draw[thick] (Tinitialv5) -- (Tinitiald);
\draw[thick] (Tinitialv1) -- (Tinitiale);
\draw[thick] (Tinitialv6) -- (Tinitialf);
\draw[thick] (Tinitialv6) -- (Tinitialg);
\draw[thick] (Tinitialv7) -- (Tinitialh);
\draw[thick] (Tinitialv7) -- (Tinitiali);

%
% Tfinal
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (15,0) (Tfinalv1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv1) + (-3.5,-2)$) (Tfinalv2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv1) + (3.5,-2)$) (Tfinalv3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv2) + (-1.5,-2)$) (Tfinalv4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv2) + (1.5,-2)$) (Tfinalv5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv3) + (-1.5,-2)$) (Tfinalv6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv3) + (1.5,-2)$) (Tfinalv7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv4) + (-0.75,-2)$) (Tfinala) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv4) + (0.75,-2)$) (Tfinalb) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv5) + (-0.75,-2)$) (Tfinalf) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv5) + (0.75,-2)$) (Tfinalg) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv1) + (0,-6)$) (Tfinali) {\LARGE $i$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv6) + (-0.75,-2)$) (Tfinalc) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv6) + (0.75,-2)$) (Tfinald) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv7) + (-0.75,-2)$) (Tfinale) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(Tfinalv7) + (0.75,-2)$) (Tfinalh) {\LARGE $h$};

\draw[thick] (Tfinalv1) -- (Tfinalv2);
\draw[thick] (Tfinalv1) -- (Tfinalv3);
\draw[thick] (Tfinalv2) -- (Tfinalv4);
\draw[thick] (Tfinalv2) -- (Tfinalv5);
\draw[thick] (Tfinalv3) -- (Tfinalv6);
\draw[thick] (Tfinalv3) -- (Tfinalv7);
\draw[thick] (Tfinalv4) -- (Tfinala);
\draw[thick] (Tfinalv4) -- (Tfinalb);
\draw[thick] (Tfinalv5) -- (Tfinalf);
\draw[thick] (Tfinalv5) -- (Tfinalg);
\draw[thick] (Tfinalv1) -- (Tfinali);
\draw[thick] (Tfinalv6) -- (Tfinalc);
\draw[thick] (Tfinalv6) -- (Tfinald);
\draw[thick] (Tfinalv7) -- (Tfinale);
\draw[thick] (Tfinalv7) -- (Tfinalh);

%
% T1
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (0,-10) (T1v1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v1) + (-3.5,-2)$) (T1v2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v1) + (3.5,-2)$) (T1v3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v2) + (-1.5,-2)$) (T1v4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v2) + (1.5,-2)$) (T1v5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v3) + (-1.5,-2)$) (T1v6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v3) + (1.5,-2)$) (T1v7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v4) + (-0.75,-2)$) (T1a) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v4) + (0.75,-2)$) (T1b) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v5) + (-0.75,-2)$) (T1c) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v5) + (0.75,-2)$) (T1d) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v1) + (0,-6)$) (T1e) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v6) + (-0.75,-2)$) (T1f) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v6) + (0.75,-2)$) (T1g) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v7) + (-0.75,-2)$) (T1h) {\LARGE $h$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T1v7) + (0.75,-2)$) (T1i) {\LARGE $i$};

\draw[thick] (T1v1) -- (T1v2);
\draw[thick, blue] (T1v1) -- (T1v3);
\draw[thick] (T1v2) -- (T1v4);
\draw[thick] (T1v2) -- (T1v5);
\draw[thick] (T1v3) -- (T1v6);
\draw[thick, blue] (T1v3) -- (T1v7);
\draw[thick] (T1v4) -- (T1a);
\draw[thick] (T1v4) -- (T1b);
\draw[thick] (T1v5) -- (T1c);
\draw[thick] (T1v5) -- (T1d);
\draw[thick, blue] (T1v1) -- (T1e);
\draw[thick] (T1v6) -- (T1f);
\draw[thick] (T1v6) -- (T1g);
\draw[thick, blue] (T1v7) -- (T1h);
\draw[thick] (T1v7) -- (T1i);

%
% T2
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (0,-20) (T2v1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v1) + (-3.5,-2)$) (T2v2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v1) + (3.5,-2)$) (T2v3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v2) + (-1.5,-2)$) (T2v4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v2) + (1.5,-2)$) (T2v5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v3) + (-2.5,-2)$) (T2v6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v3) + (1.5,-2)$) (T2v7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v4) + (-0.75,-2)$) (T2a) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v4) + (0.75,-2)$) (T2b) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v5) + (-0.75,-2)$) (T2c) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v5) + (0.75,-2)$) (T2d) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v6) + (-0.75,-2)$) (T2f) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v6) + (0.75,-2)$) (T2g) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v1) + (3,-6)$) (T2e) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v7) + (-0.75,-2)$) (T2h) {\LARGE $h$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T2v7) + (0.75,-2)$) (T2i) {\LARGE $i$};

\draw[thick] (T2v1) -- (T2v2);
\draw[thick] (T2v1) -- (T2v3);
\draw[thick] (T2v2) -- (T2v4);
\draw[thick] (T2v2) -- (T2v5);
\draw[thick, blue] (T2v3) -- (T2e);
\draw[thick, blue] (T2v3) -- (T2v7);
\draw[thick] (T2v4) -- (T2a);
\draw[thick] (T2v4) -- (T2b);
\draw[thick] (T2v5) -- (T2c);
\draw[thick] (T2v5) -- (T2d);
\draw[thick] (T2v1) -- (T2v6);
\draw[thick] (T2v6) -- (T2f);
\draw[thick] (T2v6) -- (T2g);
\draw[thick, blue] (T2v7) -- (T2h);
\draw[thick] (T2v7) -- (T2i);

%
% T4
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (7.5,-30) (T4v1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v1) + (-3.5,-2)$) (T4v2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v1) + (3.5,-2)$) (T4v3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v2) + (-1.5,-2)$) (T4v4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v2) + (1.5,-2)$) (T4v5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v3) + (-2.5,-2)$) (T4v6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v3) + (0,-2)$) (T4v7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v4) + (-0.75,-2)$) (T4a) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v4) + (0.75,-2)$) (T4b) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v5) + (-0.75,-2)$) (T4c) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v5) + (0.75,-2)$) (T4d) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v6) + (-0.75,-2)$) (T4f) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v6) + (0.75,-2)$) (T4g) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v7) + (-0.5,-2)$) (T4e) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v7) + (1,-2)$) (T4h) {\LARGE $h$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T4v1) + (6,-6)$) (T4i) {\LARGE $i$};

\draw[thick, orange] (T4v1) -- (T4v2);
\draw[thick] (T4v1) -- (T4v3);
\draw[thick, orange] (T4v2) -- (T4v4);
\draw[thick] (T4v2) -- (T4v5);
\draw[thick] (T4v3) -- (T4i);
\draw[thick] (T4v3) -- (T4v7);
\draw[thick] (T4v4) -- (T4a);
\draw[thick] (T4v4) -- (T4b);
\draw[thick] (T4v5) -- (T4c);
\draw[thick] (T4v5) -- (T4d);
\draw[thick, orange] (T4v1) -- (T4v6);
\draw[thick] (T4v6) -- (T4f);
\draw[thick] (T4v6) -- (T4g);
\draw[thick, blue] (T4v7) -- (T4e);
\draw[thick, blue] (T4v7) -- (T4h);

%
% T6
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (15,-20) (T6v1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v1) + (-3.5,-2)$) (T6v2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v1) + (3.5,-2)$) (T6v3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v2) + (-1.5,-2)$) (T6v4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v2) + (1.5,-2)$) (T6v5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v3) + (-2.5,-2)$) (T6v6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v3) + (0,-2)$) (T6v7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v4) + (-0.75,-2)$) (T6a) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v4) + (0.75,-2)$) (T6b) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v6) + (-0.75,-2)$) (T6c) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v6) + (0.75,-2)$) (T6d) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v5) + (-0.75,-2)$) (T6f) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v5) + (0.75,-2)$) (T6g) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v7) + (-0.5,-2)$) (T6e) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v7) + (1,-2)$) (T6h) {\LARGE $h$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T6v1) + (6,-6)$) (T6i) {\LARGE $i$};

\draw[thick] (T6v1) -- (T6v2);
\draw[thick, red] (T6v1) -- (T6v3);
\draw[thick, orange] (T6v2) -- (T6v4);
\draw[thick, orange] (T6v2) -- (T6v5);
\draw[thick] (T6v3) -- (T6i);
\draw[thick, red] (T6v3) -- (T6v7);
\draw[thick] (T6v4) -- (T6a);
\draw[thick] (T6v4) -- (T6b);
\draw[thick] (T6v6) -- (T6c);
\draw[thick] (T6v6) -- (T6d);
\draw[thick, red] (T6v1) -- (T6v6);
\draw[thick] (T6v5) -- (T6f);
\draw[thick] (T6v5) -- (T6g);
\draw[thick] (T6v7) -- (T6e);
\draw[thick] (T6v7) -- (T6h);

%
% T7
%
\node[draw, circle, minimum size=27pt, inner sep=0pt] at (15,-10) (T7v1) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v1) + (-3.5,-2)$) (T7v2) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v1) + (2.5,-2)$) (T7v3) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v2) + (-1.5,-2)$) (T7v4) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v2) + (1.5,-2)$) (T7v5) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v3) + (-1.5,-2)$) (T7v6) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v3) + (1.5,-2)$) (T7v7) {};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v4) + (-0.75,-2)$) (T7a) {\LARGE $a$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v4) + (0.75,-2)$) (T7b) {\LARGE $b$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v6) + (-0.75,-2)$) (T7c) {\LARGE $c$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v6) + (0.75,-2)$) (T7d) {\LARGE $d$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v5) + (-0.75,-2)$) (T7f) {\LARGE $f$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v5) + (0.75,-2)$) (T7g) {\LARGE $g$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v7) + (-0.75,-2)$) (T7e) {\LARGE $e$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v7) + (0.75,-2)$) (T7h) {\LARGE $h$};
\node[draw, circle, minimum size=27pt, inner sep=0pt] at ($(T7v1) + (6,-6)$) (T7i) {\LARGE $i$};

\draw[thick] (T7v1) -- (T7v2);
\draw[thick] (T7v1) -- (T7v3);
\draw[thick] (T7v2) -- (T7v4);
\draw[thick] (T7v2) -- (T7v5);
\draw[thick, red] (T7v3) -- (T7v6);
\draw[thick, red] (T7v3) -- (T7v7);
\draw[thick] (T7v4) -- (T7a);
\draw[thick] (T7v4) -- (T7b);
\draw[thick] (T7v6) -- (T7c);
\draw[thick] (T7v6) -- (T7d);
\draw[thick] (T7v1) to[out=0,in=90] (T7i);
\draw[thick] (T7v5) -- (T7f);
\draw[thick] (T7v5) -- (T7g);
\draw[thick] (T7v7) -- (T7e);
\draw[thick] (T7v7) -- (T7h);

%
% Labels
%
\node[] at (-5,0) {\huge Initial};
\node[] at (10,0) {\huge Final};
\node[] at (0,-7.5) {\huge (a)};
\node[] at (0,-17.5) {\huge (b)};
\node[] at (0,-27.5) {\huge (c)};
\node[] at (7.5,-37.5) {\huge (d)};
\node[] at (15,-27.5) {\huge (e)};
\node[] at (15,-17.5) {\huge (f)};
\node[] at (15,-7.5) {\huge (g)};
\draw[-stealth, line width=1mm] (-3,-8) -- (-3,-9);
\draw[-stealth, line width=1mm] (-3,-18) -- (-3,-19);
\draw[-stealth, line width=1mm] (-3,-28) to[out=270,in=180] (0,-32);
\draw[-stealth, line width=1mm] (15,-32) to[out=0,in=270] (18,-28);
\draw[-stealth, line width=1mm] (18,-19) -- (18,-18);
\draw[-stealth, line width=1mm] (18,-9) -- (18,-8);
\end{tikzpicture}
}

==> figures/ladder-movement.tex <==
\resizebox{0.75\linewidth}{!}{%
\begin{tikzpicture}
%
% Ladder
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (i) {\small $i$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of i] (v1) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v1] (v2) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v2] (v3) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v3] (j) {\small $j$};

\draw[thick] (i) -- (v1);
\draw[thick] (v1) -- (v2);
\draw[thick] (v2) -- (v3);
\draw[thick] (v3) -- (j);

%
% Hanging subtrees
%

\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v1] (k) {\small $K$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v2] (l) {\small $L$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=50pt of v3] (m) {\small $M$};
\node[fit=(k), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (k-tree) {};
\node[fit=(l), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (l-tree) {};
\node[fit=(m), draw, inner sep=5pt, isosceles triangle, rotate=90, anchor=center] (m-tree) {};

\draw[thick] (v1) -- (k-tree);
\draw[thick] (v2) -- (l-tree);
\draw[thick] (v3) -- (m-tree);

%
% Possible locations to move i
%
\node[draw, blue, circle, minimum size=15pt, inner sep=2pt] at ($(v1)!0.5!(v2) + (0,1)$) (i1) {\small $i$};
\node[draw, orange, circle, minimum size=15pt, inner sep=2pt] at ($(v2)!0.5!(v3) + (0,1)$) (i2) {\small $i$};
\node[draw, red, circle, minimum size=15pt, inner sep=2pt] at ($(v3)!0.5!(j) + (0,1)$) (i3) {\small $i$};

\draw[thick, blue] ($(v1)!0.5!(v2)$) -- (i1);
\draw[thick, orange] ($(v2)!0.5!(v3)$) -- (i2);
\draw[thick, red] ($(v3)!0.5!(j)$) -- (i3);
\end{tikzpicture}
}

==> figures/path-removal.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% Left side
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (i-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of i-left] (v1-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v1-left] (v2-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v2-left] (v3-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v3-left] (j-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v1-left] (v4-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=30pt of v4-left] (k-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v4-left] (v5-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v3-left] (m-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=30pt of v2-left] (v6-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=30pt of v6-left] (v7-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=30pt of v7-left] (l-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v6-left] (v8-left) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=15pt of v7-left] (v9-left) {};

\draw[thick, dashed] (i-left) -- (v1-left);
\draw[thick, dashed] (v1-left) -- (v2-left);
\draw[thick, dashed] (v2-left) -- (v3-left);
\draw[thick, dashed] (v3-left) -- (j-left);
\draw[thick] (v1-left) -- (v4-left);
\draw[thick] (v4-left) -- (k-left);
\draw[thick] (v4-left) -- (v5-left);
\draw[thick] (v3-left) -- (m-left);
\draw[thick] (v2-left) -- (v6-left);
\draw[thick] (v6-left) -- (v7-left);
\draw[thick] (v7-left) -- (l-left);
\draw[thick] (v6-left) -- (v8-left);
\draw[thick] (v7-left) -- (v9-left);

\node[above=5pt of i-left] {\small $i$};
\node[above=5pt of j-left] {\small $j$};
\node[above=5pt of k-left] {\small $k$};
\node[left=5pt of l-left] {\small $\ell$};
\node[right=5pt of m-left] {\small $m$};
\node[above=5pt of v5-left] {\small $p$};
\node[below=50pt of v2-left] {$(a)$};

%
% Right side
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,0) (i-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of i-right] (v1-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v1-right] (v2-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v2-right] (v3-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v3-right] (j-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v1-right] (v4-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=30pt of v4-right] (k-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v4-right] (v5-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v3-right] (m-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=30pt of v2-right] (v6-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=30pt of v6-right] (v7-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=30pt of v7-right] (l-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v6-right] (v8-right) {};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=15pt of v7-right] (v9-right) {};

\draw[thick, dashed] (i-right) -- (v1-right);
\draw[thick, dashed] (v1-right) -- (v2-right);
\draw[thick, dashed] (v2-right) -- (v3-right);
\draw[thick] (v3-right) -- (j-right);
\draw[thick, dashed] (v1-right) -- (v4-right);
\draw[thick, dashed] (v4-right) -- (k-right);
\draw[thick] (v4-right) -- (v5-right);
\draw[thick, dashed] (v3-right) -- (m-right);
\draw[thick, dashed] (v2-right) -- (v6-right);
\draw[thick, dashed] (v6-right) -- (v7-right);
\draw[thick, dashed] (v7-right) -- (l-right);
\draw[thick] (v6-right) -- (v8-right);
\draw[thick] (v7-right) -- (v9-right);

\node[above=5pt of i-right] {\small $i$};
\node[above=5pt of j-right] {\small $j$};
\node[above=5pt of k-right] {\small $k$};
\node[left=5pt of l-right] {\small $\ell$};
\node[right=5pt of m-right] {\small $m$};
\node[above=5pt of v5-right] {\small $p$};
\node[below=50pt of v2-right] {$(b)$};
\end{tikzpicture}
}

==> figures/quartet-KLM.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% (ij)(kl)
%
\coordinate (midL1) at (-4,2);
\coordinate (midR1) at (-3,2);
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=10pt of midL1] (i1) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=10pt of midL1] (j1) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=10pt of midR1] (k1) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=10pt of midR1] (l1) {\small $4$};
\draw[thick] (midL1) -- (midR1);
\draw[thick] (midL1) -- (i1);
\draw[thick] (midL1) -- (j1);
\draw[thick] (midR1) -- (k1);
\draw[thick] (midR1) -- (l1);

%
% (ik)(jl)
%
\coordinate (midL2) at (-4,0);
\coordinate (midR2) at (-3,0);
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=10pt of midL2] (i2) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=10pt of midL2] (k2) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=10pt of midR2] (j2) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=10pt of midR2] (l2) {\small $4$};
\draw[thick] (midL2) -- (midR2);
\draw[thick] (midL2) -- (i2);
\draw[thick] (midL2) -- (k2);
\draw[thick] (midR2) -- (j2);
\draw[thick] (midR2) -- (l2);

%
% (il)(jk)
%
\coordinate (midL3) at (-4,-2);
\coordinate (midR3) at (-3,-2);
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=10pt of midL3] (i3) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=10pt of midL3] (l3) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=10pt of midR3] (j3) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=10pt of midR3] (k3) {\small $3$};
\draw[thick] (midL3) -- (midR3);
\draw[thick] (midL3) -- (i3);
\draw[thick] (midL3) -- (l3);
\draw[thick] (midR3) -- (j3);
\draw[thick] (midR3) -- (k3);

%
% Annotations
%
\node[inner sep=0pt] at ($(midL1) + (-2,0)$) (1234) {$\{(12)(34)\}$};
\node[inner sep=0pt] at ($(midL2) + (-2,0)$) (1324) {$\{(13)(24)\}$};
\node[inner sep=0pt] at ($(midL3) + (-2,0)$) (1423) {$\{(14)(23)\}$};
\node[fit=(i1)(j1)(k1)(l1)(i2)(j2)(k2)(l2)(i3)(j3)(k3)(l3)(1234)(1324)(1423), draw, inner sep=3pt, rounded corners] (possibilities) {};
% \node[above=5pt of possibilities] {The 3 quartet possibilities};
\node[below=5pt of possibilities] (a-label) {(a) The 3 quartet possibilities};

%%%%%%%%%%

%
% Ladder
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (i) {\small $i$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of i] (v1) {\small $v_1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v1] (v2) {\small $v_2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=50pt of v2] (v3) {\small $v_3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=30pt of v3] (j) {\small $j$};

\draw[thick] (i) -- (v1);
\draw[thick] (v1) -- (v2);
\draw[thick] (v2) -- (v3);
\draw[thick] (v3) -- (j);

%
% Hanging subtrees
%

\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v1] (k) {\small $k$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v2] (l) {\small $\ell$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=30pt of v3] (m) {\small $m$};
\node[fit=(k), draw, inner sep=1pt, regular polygon, regular polygon sides=3] (k-tree) {};
\node[fit=(l), draw, inner sep=1pt, regular polygon, regular polygon sides=3] (l-tree) {};
\node[fit=(m), draw, inner sep=1pt, regular polygon, regular polygon sides=3] (m-tree) {};

\draw[thick] (v1) -- (k-tree);
\draw[thick] (v2) -- (l-tree);
\draw[thick] (v3) -- (m-tree);

%
% Possible locations to move i
%
\node[draw, blue, circle, minimum size=15pt, inner sep=2pt] at ($(v1)!0.5!(v2) + (0,1)$) (i1) {\small $i$};
\node[draw, orange, circle, minimum size=15pt, inner sep=2pt] at ($(v2)!0.5!(v3) + (0,1)$) (i2) {\small $i$};
\node[draw, red, circle, minimum size=15pt, inner sep=2pt] at ($(v3)!0.5!(j) + (0,1)$) (i3) {\small $i$};

\draw[thick, dotted] ($(v1)!0.5!(v2)$) -- (i1);
\draw[thick, dashed] ($(v2)!0.5!(v3)$) -- (i2);
\draw[thick, loosely dashdotted] ($(v3)!0.5!(j)$) -- (i3);

%
% Labels
%
\node[above=5pt of i] {\small Step 0 ($T$)};
\node[above=5pt of i1] {\small Step 1 ($T^1$)};
\node[above=5pt of i2] {\small Step 2 ($T^2$)};
\node[above=5pt of i3] {\small Step 3 ($T^3$)};
\node[above left=5pt of k-tree] {\small $K$};
\node[above left=5pt of l-tree] {\small $L$};
\node[above left=5pt of m-tree] {\small $M$};
\node[] at (a-label -| l-tree) {(b)};
\end{tikzpicture}
}

==> figures/quartet-possibilities.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% (ij)(kl)
%
\coordinate (midL1) at (0,0);
\coordinate (midR1) at (1,0);
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=of midL1] (i1) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=of midL1] (j1) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=of midR1] (k1) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=of midR1] (l1) {\small $4$};
\draw[thick] (midL1) -- (midR1);
\draw[thick] (midL1) -- (i1);
\draw[thick] (midL1) -- (j1);
\draw[thick] (midR1) -- (k1);
\draw[thick] (midR1) -- (l1);

%
% (ik)(jl)
%
\coordinate (midL2) at (6,0);
\coordinate (midR2) at (7,0);
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=of midL2] (i2) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=of midL2] (k2) {\small $3$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=of midR2] (j2) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=of midR2] (l2) {\small $4$};
\draw[thick] (midL2) -- (midR2);
\draw[thick] (midL2) -- (i2);
\draw[thick] (midL2) -- (k2);
\draw[thick] (midR2) -- (j2);
\draw[thick] (midR2) -- (l2);

%
% (il)(jk)
%
\coordinate (midL3) at (12,0);
\coordinate (midR3) at (13,0);
\node[draw, circle, minimum size=15pt, inner sep=2pt, above left=of midL3] (i3) {\small $1$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=of midL3] (l3) {\small $4$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above right=of midR3] (j3) {\small $2$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=of midR3] (k3) {\small $3$};
\draw[thick] (midL3) -- (midR3);
\draw[thick] (midL3) -- (i3);
\draw[thick] (midL3) -- (l3);
\draw[thick] (midR3) -- (j3);
\draw[thick] (midR3) -- (k3);

%
% Annotations
%
\node[inner sep=0pt] at ($(midL1)!0.5!(midR1) + (0,-2)$) {Possibility 1: $\{(12)(34)\}$};
\node[inner sep=0pt] at ($(midL2)!0.5!(midR2) + (0,-2)$) {Possibility 2: $\{(13)(24)\}$};
\node[inner sep=0pt] at ($(midL3)!0.5!(midR3) + (0,-2)$) {Possibility 3: $\{(14)(23)\}$};
\end{tikzpicture}
}
